Unified Hallucination Detection for Multimodal Large Language Models

Despite significant strides in multimodal tasks, Multimodal Large Language Models (MLLMs) are plagued by the critical issue of hallucination. The reliable detection of such hallucinations in MLLMs has, therefore, become a vital aspect of model evaluation and the safeguarding of practical application deployment. Prior research in this domain has been constrained by a narrow focus on singular tasks, an inadequate range of hallucination categories addressed, and a lack of detailed granularity. In response to these challenges, our work expands the investigative horizons of hallucination detection. We present a novel meta-evaluation benchmark, MHaluBench, meticulously crafted to facilitate the evaluation of advancements in hallucination detection methods. Additionally, we unveil a novel unified multimodal hallucination detection framework, UNIHD, which leverages a suite of auxiliary tools to validate the occurrence of hallucinations robustly. We demonstrate the effectiveness of UNIHD through meticulous evaluation and comprehensive analysis. We also provide strategic insights on the application of specific tools for addressing various categories of hallucinations.

==> table/ablation.tex <==
% argument #1: any options
\makeatletter
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \pgfplots@init@cleared@structures
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \pgfplots@createlegend
    \endgroup
}%

% makes \addlegendimage available (typically only available within an
% axis environment):
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}





\begin{figure}[ht]

\pgfplotsset{tiny, width=3.2cm, height=6cm,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd, yshift=0.2em]
        (0cm,0cm) circle (5pt);},
   },
}
\centering
\scalebox{0.85}{
\begin{tikzpicture}  
    \begin{groupplot}[
        group style={
            group name=plot,
            horizontal sep=3.5pt,
            vertical sep=0pt,
            group size=4 by 1},]
      
        \nextgroupplot[
            xmin = 0.6,
            xmax = 10.0,
            ymin = 60,
            ymax = 95,
            xlabel={I2T(GPT-4V)},
            ylabel={F1 Score (\%)},
            xtick={2, 4, 6, 8},
            xticklabels={O, A, S, F},
            x label style={font=\footnotesize},
            ytick={60, 65, 70, 75, 80, 85, 90, 95},
            % ytick={35, 45, 55, 65, 75, 85, 95},
            y label style={at={(axis description cs:0.58,0.5)},anchor=south, font=\scriptsize},
            yticklabel style={xshift=2pt},
        ]
    
        \addplot[draw=lightred, line width=6pt] coordinates {(2,85.68) (2,88.51)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(2,88.51)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(2,85.68)};
        \node[text=red, font=\tiny] at (150,310) {\textbf{+2.83}};

        \addplot[draw=lightorange, line width=6pt] coordinates {(4,71.92) (4,74.20)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(4,74.20)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(4,71.92)};
        \node[draw=white, fill=white, text=orange, font=\tiny] at (280,175) {\textbf{+0.28}};

        \addplot[draw=lightpurple, line width=6pt] coordinates {(6,84.18) (6,89.14)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(6,89.14)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(6,84.18)};
        \node[draw=white, fill=white, text=purple, font=\tiny] at (500,310) {\textbf{+4.96}};

         \addplot[draw=lightblue, line width=6pt] coordinates {(8,66.07) (8,76.00)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(8,76.00)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(8,66.07)};
        \node[draw=white, fill=white, text=blue, font=\tiny] at (685,180) {\textbf{+9.93}};
        


      
        \nextgroupplot[
            xmin = 0.6,
            xmax = 10.0,
            ymin = 60,
            ymax = 95,
            xlabel={I2T(Gemini)},
            xtick={2, 4, 6, 8},
            xticklabels={O, A, S, F},
            x label style={font=\footnotesize},
            ytick={60, 65, 70, 75, 80, 85, 90, 95},
            yticklabel={\empty},
        ]
    
        \addplot[draw=lightred, line width=6pt] coordinates {(2,78.04) (2,81.12)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(2,81.12)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(2,78.04)};
        \node[ text=red, font=\tiny] at (145,230) {\textbf{+3.08}};

        \addplot[draw=lightorange, line width=6pt] coordinates {(4,66.95) (4,71.97)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(4,71.97)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(4,66.95)};
        \node[draw=white, fill=white, text=orange, font=\tiny] at (270,145) {\textbf{+5.02}};

        \addplot[draw=lightpurple, line width=6pt] coordinates {(6,70.00) (6,78.86)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(6,78.86)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(6,70.00)};
        \node[draw=white, fill=white, text=purple, font=\tiny] at (500,235) {\textbf{+8.86}};

         \addplot[draw=lightblue, line width=6pt] coordinates {(8,72.50) (8,79.07)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(8,79.07)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(8,72.50)};
        \node[draw=white, fill=white, text=blue, font=\tiny] at (685,210) {\textbf{+6.57}};



   
        % \nextgroupplot[
        %     xmin = 0.6,
        %     xmax = 10.0,
        %     ymin = 20,
        %     ymax = 95,
        %     xlabel={T2I(GPT-4V)},
        %     ylabel={F1 Score (\%)},
        %     xtick={2, 4, 6, 8},
        %     xticklabels={O, A, S, F},
        %     x label style={font=\footnotesize},
        %     ytick={25, 35, 45, 55, 65, 75, 85, 95},
        %     y label style={at={(axis description cs:0.58,0.5)},anchor=south, font=\scriptsize},
        %     yticklabel style={xshift=2pt},
        % ]
        


        \nextgroupplot[
            xmin = 0.6,
            xmax = 10.0,
            ymin = 60,
            ymax = 95,
            xlabel={T2I(GPT-4V)},
            xtick={2, 4, 6, 8},
            xticklabels={O, A, S, F},
            x label style={font=\footnotesize},
            ytick={60, 65, 70, 75, 80, 85, 90, 95},
            yticklabel={\empty},
        ]
    
        \addplot[draw=lightred, line width=6pt] coordinates {(2,78.29) (2,84.24)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(2,84.24)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(2,78.29)};
        \node[text=red, font=\tiny] at (145,260) {\textbf{+5.95}};



        \addplot[draw=lightorange, line width=6pt] coordinates {(4,79.68) (4,81.85)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(4,81.85)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(4,79.68)};
        \node[draw=white, fill=white, text=orange, font=\tiny] at (290,285) {\textbf{+2.17}};



        \addplot[draw=lightpurple, line width=6pt] coordinates {(6,73.97) (6,89.66)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(6,89.66)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(6,73.97)};
        \node[draw=white, fill=white, text=purple, font=\tiny] at (500,320) {\textbf{+15.69}};

        \addplot[draw=lightblue, line width=6pt] coordinates {(8,70.88) (8,85.45)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(8,85.45)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(8,70.88)};
        \node[text=blue, font=\tiny] at (720,280) {\textbf{+14.57}};


     \nextgroupplot[
            xmin = 0.6,
            xmax = 10.0,
            ymin = 60,
            ymax = 95,
            xlabel={T2I(Gemini)},
            xtick={2, 4, 6, 8},
            xticklabels={O, A, S, F},
            x label style={font=\footnotesize},
            % ytick={60, 65, 70, 75, 80, 85, 90, 95},
            ytick={25, 35, 45, 55, 65, 75, 85, 95},
            yticklabel={\empty},
        ]
    
        \addplot[draw=lightred, line width=6pt] coordinates {(2,65.72) (2,70.71)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(2,70.71)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(2,65.72)};
        \node[ text=red, font=\tiny] at (145,175) {\textbf{+4.99}};

, 

        \addplot[draw=lightorange, line width=6pt] coordinates {(4,70.59) (4,73.04)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(4,73.04)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(4,70.59)};
        \node[draw=white, fill=white, text=orange, font=\tiny] at (270,150) {\textbf{+2.45}};


        \addplot[draw=lightpurple, line width=6pt] coordinates {(6,61.63) (6,73.97)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(6,73.97)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(6,61.63)};
        \node[ text=purple, font=\tiny] at (500,185) {\textbf{+12.34}};

         \addplot[draw=lightblue, line width=6pt] coordinates {(8,66.67) (8,75.29)};
        \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(8,75.29)};
        \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(8,66.67)};
        \node[text=blue, font=\tiny] at (685,215) {\textbf{+8.62}};


        
        
        % \nextgroupplot[
        %     xmin = 0.6,
        %     xmax = 2.4,
        %     ymin = 0,
        %     ymax = 100,
        %     xlabel={SVAMP},
        %     xtick={1, 1.5, 2},
        %     xticklabels={C, O, L},
        %     x label style={font=\footnotesize},
        %     ytick={0, 20, 40, 60, 80, 100},
        %     yticklabel={\empty},
        % ]
    
        % \addplot[draw=lightred, line width=6pt] coordinates {(1,72.33) (1,77.67)};
        % \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(1,72.33)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1,77.67)};
        % \node[draw=white, fill=white, text=red, font=\scriptsize] at (30,22) {\textbf{-5.33}};

        % \addplot[draw=lightorange, line width=6pt] coordinates {(1.5,70.00) (1.5,75.33)};
        % \addplot[only marks, mark=*, mark options={draw=orange, fill=orange, mark size=2.5pt}] coordinates {(1.5,70.00)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1.5,75.33)};
        % \node[draw=white, fill=white, text=orange, font=\scriptsize] at (85,14) {\textbf{-5.33}};

        % \addplot[draw=lightpurple, line width=6pt] coordinates {(2,34.33) (2,79.67)};
        % \addplot[only marks, mark=*, mark options={draw=purple, fill=purple, mark size=2.5pt, mark size=2.5pt}] coordinates {(2,34.33)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(2,79.67)};
        % \node[draw=white, fill=white, text=purple, font=\scriptsize] at (135,6) {\textbf{-45.33}};

        % \nextgroupplot[
        %     xmin = 0.6,
        %     xmax = 2.4,
        %     ymin = 0,
        %     ymax = 100,
        %     xlabel={MultiArith},
        %     xtick={1, 1.5, 2},
        %     xticklabels={C, O, L},
        %     x label style={font=\footnotesize},
        %     ytick={0, 20, 40, 60, 80, 100},
        %     yticklabel={\empty},
        % ]
    
        % \addplot[draw=lightred, line width=6pt] coordinates {(1,94.44) (1,95)};
        % \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(1,94.44)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1,95)};
        % \node[draw=white, fill=white, text=red, font=\scriptsize] at (30,22) {\textbf{-0.56}};

        % \addplot[draw=lightorange, line width=6pt] coordinates {(1.5,94.44) (1.5,96.67)};
        % \addplot[only marks, mark=*, mark options={draw=orange, fill=orange, mark size=2.5pt}] coordinates {(1.5,94.44)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1.5,96.67)};
        % \node[draw=white, fill=white, text=orange, font=\scriptsize] at (85,14) {\textbf{-2.23}};

        % \addplot[draw=lightpurple, line width=6pt] coordinates {(2,20.56) (2,96.67)};
        % \addplot[only marks, mark=*, mark options={draw=purple, fill=purple, mark size=2.5pt}] coordinates {(2,20.56)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(2,96.67)};
        % \node[draw=white, fill=white, text=purple, font=\scriptsize] at (135,6) {\textbf{-76.11}};

        % \nextgroupplot[
        %     xmin = 0.6,
        %     xmax = 2.4,
        %     ymin = 0,
        %     ymax = 100,
        %     xlabel={CSQA},
        %     xtick={1, 1.5, 2},
        %     xticklabels={C, O, L},
        %     x label style={font=\footnotesize},
        %     ytick={0, 20, 40, 60, 80, 100},
        %     yticklabel={\empty},
        % ]
    
        % \addplot[draw=lightred, line width=6pt] coordinates {(1,61.51) (1,73.14)};
        % \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(1,61.51)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1,73.14)};
        % \node[draw=white, fill=white, text=red, font=\scriptsize] at (37,96) {\textbf{-11.63}};

        % \addplot[draw=lightorange, line width=6pt] coordinates {(1.5,24.65) (1.5,73.79)};
        % \addplot[only marks, mark=*, mark options={draw=orange, fill=orange, mark size=2.5pt}] coordinates {(1.5,24.65)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1.5,73.79)};
        % \node[draw=white, fill=white, text=orange, font=\scriptsize] at (85,88) {\textbf{-49.14}};

        % \addplot[draw=lightpurple, line width=6pt] coordinates {(2,5.32) (2,74.2)};
        % \addplot[only marks, mark=*, mark options={draw=purple, fill=purple, mark size=2.5pt}] coordinates {(2,5.32)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(2,74.2)};
        % \node[draw=white, fill=white, text=purple, font=\scriptsize] at (135,80) {\textbf{-68.88}};

        % \nextgroupplot[
        %     xmin = 0.6,
        %     xmax = 2.4,
        %     ymin = 0,
        %     ymax = 100,
        %     xlabel={StrategyQA},
        %     xtick={1, 1.5, 2},
        %     xticklabels={C, O, L},
        %     x label style={font=\footnotesize},
        %     ytick={0, 20, 40, 60, 80, 100},
        %     yticklabel={\empty},
        % ]
    
        % \addplot[draw=lightred, line width=6pt] coordinates {(1,21.98) (1,66.67)};
        % \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(1,21.98)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1,66.67)};
        % \node[draw=white, fill=white, text=red, font=\scriptsize] at (37,96) {\textbf{-44.69}};

        % \addplot[draw=lightorange, line width=6pt] coordinates {(1.5,24.89) (1.5,67.54)};
        % \addplot[only marks, mark=*, mark options={draw=orange, fill=orange, mark size=2.5pt}] coordinates {(1.5,24.89)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1.5,67.54)};
        % \node[draw=white, fill=white, text=orange, font=\scriptsize] at (85,88) {\textbf{-42.65}};

        % \addplot[draw=lightpurple, line width=6pt] coordinates {(2,15.14) (2,66.52)};
        % \addplot[only marks, mark=*, mark options={draw=purple, fill=purple, mark size=2.5pt}] coordinates {(2,15.14)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(2,66.52)};
        % \node[draw=white, fill=white, text=purple, font=\scriptsize] at (135,80) {\textbf{-51.38}};

        % \nextgroupplot[
        %     xmin = 0.6,
        %     xmax = 2.4,
        %     ymin = 0,
        %     ymax = 100,
        %     xlabel={Last Letters},
        %     xtick={1, 1.5, 2},
        %     xticklabels={C, O, L},
        %     x label style={font=\footnotesize},
        %     ytick={0, 20, 40, 60, 80, 100},
        %     yticklabel={\empty},
        % ]
    
        % \addplot[draw=lightred, line width=6pt] coordinates {(1,5.33) (1,25.33)};
        % \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(1,5.33)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1,25.33)};
        % \node[draw=white, fill=white, text=red, font=\scriptsize] at (37,96) {\textbf{-20.00}};

        % \addplot[draw=lightorange, line width=6pt] coordinates {(1.5,2) (1.5,26.67)};
        % \addplot[only marks, mark=*, mark options={draw=orange, fill=orange, mark size=2.5pt}] coordinates {(1.5,2)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1.5,26.67)};
        % \node[draw=white, fill=white, text=orange, font=\scriptsize] at (85,88) {\textbf{-24.67}};

        % \addplot[draw=lightpurple, line width=6pt] coordinates {(2,0) (2,28)};
        % \addplot[only marks, mark=*, mark options={draw=purple, fill=purple, mark size=2.5pt}] coordinates {(2,0)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(2,28)};
        % \node[draw=white, fill=white, text=purple, font=\scriptsize] at (135,80) {\textbf{-28.00}};

        % \nextgroupplot[
        %     xmin = 0.6,
        %     xmax = 2.4,
        %     ymin = 0,
        %     ymax = 100,
        %     xlabel={Coin Flip},
        %     xtick={1, 1.5, 2},
        %     xticklabels={C, O, L},
        %     x label style={font=\footnotesize},
        %     ytick={0, 20, 40, 60, 80, 100},
        %     yticklabel={\empty},
        % ]
    
        % \addplot[draw=lightred, line width=6pt] coordinates {(1,17.2) (1,49.2)};
        % \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(1,17.2)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1,49.2)};
        % \node[draw=white, fill=white, text=red, font=\scriptsize] at (37,96) {\textbf{-32.00}};

        % \addplot[draw=lightorange, line width=6pt] coordinates {(1.5,4.4) (1.5,47)};
        % \addplot[only marks, mark=*, mark options={draw=orange, fill=orange, mark size=2.5pt}] coordinates {(1.5,4.4)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1.5,47)};
        % \node[draw=white, fill=white, text=orange, font=\scriptsize] at (85,88) {\textbf{-42.60}};

        % \addplot[draw=lightpurple, line width=6pt] coordinates {(2,14.8) (2,46.8)};
        % \addplot[only marks, mark=*, mark options={draw=purple, fill=purple, mark size=2.5pt}] coordinates {(2,14.8)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(2,46.8)};
        % \node[draw=white, fill=white, text=purple, font=\scriptsize] at (135,80) {\textbf{-32.00}};

        % \nextgroupplot[
        %     xmin = 0.6,
        %     xmax = 2.4,
        %     ymin = 0,
        %     ymax = 100,
        %     xlabel={MMLU},
        %     xtick={1, 1.5, 2},
        %     xticklabels={C, O, L},
        %     ytick={0, 20, 40, 60, 80, 100},
        %     x label style={font=\footnotesize},
        %     yticklabel={\empty},
        % ]
    
        % \addplot[draw=lightred, line width=6pt] coordinates {(1,51.12) (1,62.09)};
        % \addplot[only marks, mark=*, mark options={draw=red, fill=red, mark size=2.5pt}] coordinates {(1,51.12)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1,62.09)};
        % \node[draw=white, fill=white, text=red, font=\scriptsize] at (30,96) {\textbf{-10.97}};

        % \addplot[draw=lightorange, line width=6pt] coordinates {(1.5,29.17) (1.5,62.09)};
        % \addplot[only marks, mark=*, mark options={draw=orange, fill=orange, mark size=2.5pt}] coordinates {(1.5,29.17)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(1.5,62.09)};
        % \node[draw=white, fill=white, text=orange, font=\scriptsize] at (85,88) {\textbf{-32.92 }};

        % \addplot[draw=lightpurple, line width=6pt] coordinates {(2,3.09) (2,61.86)};
        % \addplot[only marks, mark=*, mark options={draw=purple, fill=purple, mark size=2.5pt}] coordinates {(2,3.09)};
        % \addplot[only marks, mark=*, mark options={draw=lightgray, fill=lightgray, mark size=2.5pt}] coordinates {(2,61.86)};
        % \node[draw=white, fill=white, text=purple, font=\scriptsize] at (135,80) {\textbf{-58.77}};
            
        ]
    ]
    \end{groupplot}

    \begin{customlegend}[legend columns=-1, legend style={at={(5.85,-1.2)},draw=none,column sep=0.5ex, font=\footnotesize},legend entries={Self-Check (2-shot), \toolname }]
    \addlegendimage{lightgray,fill=lightgray, ybar, ybar legend}
    \addlegendimage{red, fill=red, ybar, ybar legend}
    % \addlegendimage{orange, fill=orange, ybar, ybar legend}
    % \addlegendimage{purple, fill=purple, ybar, ybar legend}
    \end{customlegend}
    
\end{tikzpicture} 
}
\caption{
% The statistical analysis is conducted on samples with hallucinatory labels.
Comparative analysis to examine the augmentation in detection capabilities provided by specific tools on samples labeled with hallucinations.
The x-axis labels ``O'', ``A'', ``S'' and ``F'' refer to object, attribute, scene-text, and fact, respectively.}
\label{fig:statistic_hallucination} 
% \vspace{-0.5cm}
\end{figure}



